Force2Act: A Force-Aware Visuomotor Policy for Generalizable Compliant Robot Manipulation

Contact-rich manipulation requires a robot to regulate the force it applies, not only where it moves. Existing force-aware policies learn this force from demonstrations and therefore reproduce the force levels they were trained on, which fails once the interaction demands more force than any demonstration. We present Force2Act, a hybrid force-position policy built on two complementary mechanisms. A global force policy plans the motion and the interaction force once per action chunk, with force represented relative to the measured interaction, so that the planned force scales with the load. Between planning steps, a reactive compliance policy, termed Mixture of Force Experts, identifies at every control step the force expert that governs the interaction and regulates the force through it, so that the contact holds when it changes within a chunk. We further introduce Force2Act-Bench, a simulation benchmark of five contact-rich tasks that gives the community a common and repeatable way to test force-aware policies and measure how well they regulate the interaction force. Force2Act achieves an overall success rate of 93.8%, compared with 77.0% for the strongest baseline, and its reactive regulation reduces the failures on block pivoting from 30 to 10 of 150 trials. On a real robot, Force2Act reaches an average success rate of 94.2% over four tasks, against at most 27.5% for the baselines.

==> sec/fig_motion_frame.tex <==
% Motion frame illustration (TikZ).
\definecolor{mfRed}{HTML}{FF2A2A}% bright red of the x-axis, as in Fig. 2
\resizebox{0.7\textwidth}{!}{%
\begin{tikzpicture}[>=Stealth, font=\small,
  ax/.style={->, very thick},
  past/.style={circle, fill=blue!60!black, draw=white, line width=0.4pt, inner sep=1.1pt},
  plan/.style={circle, draw=blue!60!black, line width=0.7pt, fill=white, inner sep=1.0pt},
  ground/.style={pattern=north east lines, pattern color=gray},
  obj/.style={fill=orange!25},
  lbl/.style={fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, rounded corners=1pt}]

  % (a) Sliding along the table, real robot. Overlay coordinates are pixels of the
  % cropped photo (origin at the top-left corner, y pointing down, 820 px = 3.4 cm).
  \begin{scope}
    \node[anchor=south west, inner sep=0] at (-0.1,-0.2)
      {\includegraphics[width=3.4cm]{figs/motion_frame/sliding.jpg}};
    \begin{scope}[shift={(-0.1,2.416)}, x=0.004146cm, y=-0.004146cm]
      \foreach \x in {440,500,560} \node[past] at (\x,402) {};
      \foreach \x in {40,95,150} \node[plan] at (\x,402) {};
      \coordinate (p) at (318,402);
      \draw[ax, mfRed] (p) -- ++(-120,0) node[above, lbl] {$x$};
      \draw[ax, blue!70!black] (p) -- ++(0,110) node[right, lbl] {$z$};
      \fill[white] (p) circle (1.8pt);
      \fill (p) circle (1.3pt);
    \end{scope}
    \node at (1.6,-0.5) {(a) Sliding};
  \end{scope}

  % (b) Pushing, real robot. Overlay coordinates are pixels of the cropped photo
  % (origin at the top-left corner, y pointing down, 1087 px = 3.4 cm).
  \begin{scope}[xshift=3.6cm]
    \node[anchor=south west, inner sep=0] at (-0.1,-0.2)
      {\includegraphics[width=3.4cm]{figs/motion_frame/pushing.jpg}};
    \begin{scope}[shift={(-0.1,2.415)}, x=0.003128cm, y=-0.003128cm]
      \foreach \x in {1030,930,830,730} \node[past] at (\x,546) {};
      \foreach \x in {300,190} \node[plan] at (\x,546) {};
      \draw[ax, blue!70!black] (550,546) -- ++(-180,0) node[below, lbl] {$z$};
      \fill[white] (550,546) circle (1.8pt);
      \fill (550,546) circle (1.3pt);
      \node[lbl, text=mfRed] at (280,330) {$F_t = 0$};
    \end{scope}
    \node at (1.6,-0.5) {(b) Pushing};
  \end{scope}

  % (c) Pivoting about the bottom edge against the wall, real robot
  % (1167 px = 3.4 cm, pivot at pixel (265,838), contact at (790,373), radius 701 px).
  \begin{scope}[xshift=7.2cm]
    \node[anchor=south west, inner sep=0] at (-0.1,-0.2)
      {\includegraphics[width=3.4cm]{figs/motion_frame/pivoting.jpg}};
    \begin{scope}[shift={(-0.1,2.416)}, x=0.002913cm, y=-0.002913cm]
      \coordinate (P) at (265,838);
      \foreach \a in {-13,-20,-27,-34} \node[past] at ($(P)+(\a:701)$) {};
      \foreach \a in {-61,-69,-77} \node[plan] at ($(P)+(\a:701)$) {};
      \coordinate (q) at (790,373);
      \draw[ax, mfRed] (q) -- ++(-131.5:180) node[below left, lbl] {$x$};
      \draw[ax, blue!70!black] (q) -- ++(-221.5:180) node[below, lbl] {$z$};
      \fill[white] (q) circle (1.8pt);
      \fill (q) circle (1.3pt);
    \end{scope}
    \node at (1.6,-0.5) {(c) Pivoting};
  \end{scope}
\end{tikzpicture}}


==> sec/fig_real.tex <==
% Real-robot rollouts in the layout of one row per task, with the routed expert below. All frames come from the nine
% rollout videos (plug insertion and the ForceVLA column from the later videos), cropped to 2000x1400 px of the 3840x2160 video: at (560,760) for press-push T,
% (0,500) for press-push box, (100,620) for block pivoting and (750,400) for plug insertion.
% \rtile{x}{file}: one frame, its lower left corner at (x,0)
% \rzoom{x}{file}{cx}{cy}{px}{py}: circular zoom at (cx,cy) in the tile, led to contact (px,py)
\definecolor{cOK}{HTML}{36663E}
\definecolor{cFail}{HTML}{C0392B}
\newcommand{\rtile}[2]{%
  \node[anchor=south west, inner sep=0] at (#1,0)
    {\includegraphics[width=2.72cm]{figs/real/#2}};}
\newcommand{\rzoom}[6]{%
  \draw[black!70, line width=1.3pt] (#1+#5,#6) -- (#1+#3,#4);
  \draw[white, line width=0.8pt] (#1+#5,#6) -- (#1+#3,#4);
  \fill[black!70] (#1+#3,#4) circle (0.552);
  \node[circle, draw=white, line width=1.1pt, minimum size=1.05cm, inner sep=0,
        path picture={\node at (path picture bounding box.center)
          {\includegraphics[width=1.05cm]{figs/real/#2}};}] at (#1+#3,#4) {};}
% \rhead{x}{name}{mark}: result column header
\newcommand{\rhead}[3]{%
  \fill[black!8] (#1,1.96) rectangle ++(2.72,0.5);
  \node[font=\small\bfseries] at (#1+1.36,2.21)
    {#2~\tikz[baseline=-0.75ex]{#3}};}
\newcommand{\rok}{\fill[cOK] (0,0) circle (0.17);
  \draw[white, line width=1.4pt, line cap=round, line join=round]
    (-0.085,0) -- (-0.02,-0.07) -- (0.095,0.075);}
\newcommand{\rno}{\fill[cFail] (0,0) circle (0.17);
  \draw[white, line width=1.4pt, line cap=round] (-0.07,-0.07) -- (0.07,0.07)
    (-0.07,0.07) -- (0.07,-0.07);}
% Below each row: expert selected over the Force2Act rollout from the log, one block per hold,
% on the time axis of the video, with a tick at each frame; sliding experts are filled like the others;
% \rtime{x}{time}: video time of a baseline frame
\definecolor{eTop}{HTML}{E0632F}\definecolor{ePiv}{HTML}{23A47A}\definecolor{eIns}{HTML}{D14B85}
\definecolor{eSa}{HTML}{D39A17}\definecolor{eSb}{HTML}{7E57C2}\definecolor{eSc}{HTML}{2A78D6}\definecolor{ePush}{HTML}{6B7683}\definecolor{eFree}{HTML}{E6E9ED}
\newcommand{\rtime}[2]{%
  \node[font=\footnotesize, text=black!75, inner sep=0] at (#1+1.36,-0.175) {#2\,s};}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
  % Press-push T
  \begin{scope}[yshift=7.59cm]
    \node[rotate=90, font=\small\bfseries] at (0.22,0.95) {Press-push T};
    \rtile{0.5}{pushT_approach.jpg}
    \rtile{3.28}{pushT_press.jpg}
    \rtile{6.06}{pushT_push.jpg}
    \rtile{8.84}{pushT_force2act.jpg}
    \rtile{11.78}{pushT_acp.jpg}
    \rtile{14.72}{pushT_maniflow.jpg}
    \rtile{17.66}{pushT_forcevla.jpg}
    \fill[eFree, rounded corners=1pt] (0.516,-0.06) rectangle (2.011,-0.29);
    \fill[eTop, rounded corners=1pt] (2.043,-0.06) rectangle (2.318,-0.29);
    \fill[eIns] (2.350,-0.06) rectangle (2.390,-0.29);
    \fill[eTop] (2.381,-0.06) rectangle (2.440,-0.29);
    \fill[eIns] (2.472,-0.06) rectangle (2.512,-0.29);
    \fill[eTop, rounded corners=1pt] (2.501,-0.06) rectangle (2.721,-0.29);
    \fill[eIns] (2.753,-0.06) rectangle (2.793,-0.29);
    \fill[eTop, rounded corners=1pt] (2.784,-0.06) rectangle (2.879,-0.29);
    \fill[eIns] (2.911,-0.06) rectangle (2.951,-0.29);
    \fill[eTop, rounded corners=1pt] (2.942,-0.06) rectangle (3.134,-0.29);
    \fill[eIns] (3.166,-0.06) rectangle (3.206,-0.29);
    \fill[eTop] (3.225,-0.06) rectangle (3.265,-0.29);
    \fill[eIns] (3.286,-0.06) rectangle (3.326,-0.29);
    \fill[eTop, rounded corners=1pt] (3.317,-0.06) rectangle (3.727,-0.29);
    \fill[eIns] (3.759,-0.06) rectangle (3.799,-0.29);
    \fill[eTop, rounded corners=1pt] (3.791,-0.06) rectangle (4.299,-0.29);
    \fill[eIns] (4.331,-0.06) rectangle (4.371,-0.29);
    \fill[eTop, rounded corners=1pt] (4.362,-0.06) rectangle (4.579,-0.29);
    \fill[eIns] (4.611,-0.06) rectangle (4.652,-0.29);
    \fill[eTop, rounded corners=1pt] (4.643,-0.06) rectangle (4.896,-0.29);
    \fill[eIns] (4.928,-0.06) rectangle (4.968,-0.29);
    \fill[eTop, rounded corners=1pt] (4.960,-0.06) rectangle (5.456,-0.29);
    \fill[eIns] (5.488,-0.06) rectangle (5.528,-0.29);
    \fill[eTop, rounded corners=1pt] (5.549,-0.06) rectangle (5.733,-0.29);
    \fill[eIns] (5.766,-0.06) rectangle (5.806,-0.29);
    \fill[eTop] (5.798,-0.06) rectangle (5.838,-0.29);
    \fill[eIns] (5.827,-0.06) rectangle (5.867,-0.29);
    \fill[eTop, rounded corners=1pt] (5.859,-0.06) rectangle (6.635,-0.29);
    \fill[eIns] (6.667,-0.06) rectangle (6.707,-0.29);
    \fill[eTop, rounded corners=1pt] (6.697,-0.06) rectangle (6.886,-0.29);
    \fill[eIns] (6.918,-0.06) rectangle (6.958,-0.29);
    \fill[eTop, rounded corners=1pt] (6.949,-0.06) rectangle (7.812,-0.29);
    \fill[ePiv] (7.844,-0.06) rectangle (7.884,-0.29);
    \fill[eTop, rounded corners=1pt] (7.876,-0.06) rectangle (7.975,-0.29);
    \fill[eIns] (8.007,-0.06) rectangle (8.047,-0.29);
    \fill[eTop, rounded corners=1pt] (8.038,-0.06) rectangle (8.818,-0.29);
    \fill[eIns] (8.850,-0.06) rectangle (8.890,-0.29);
    \fill[eTop] (8.880,-0.06) rectangle (8.921,-0.29);
    \fill[ePiv] (8.913,-0.06) rectangle (8.971,-0.29);
    \fill[eTop] (9.003,-0.06) rectangle (9.072,-0.29);
    \fill[eIns] (9.104,-0.06) rectangle (9.144,-0.29);
    \fill[eTop, rounded corners=1pt] (9.137,-0.06) rectangle (9.384,-0.29);
    \fill[ePiv] (9.416,-0.06) rectangle (9.502,-0.29);
    \fill[eTop, rounded corners=1pt] (9.534,-0.06) rectangle (9.723,-0.29);
    \fill[ePiv, rounded corners=1pt] (9.755,-0.06) rectangle (9.976,-0.29);
    \fill[eTop] (10.008,-0.06) rectangle (10.048,-0.29);
    \fill[ePiv] (10.069,-0.06) rectangle (10.161,-0.29);
    \fill[eFree, rounded corners=1pt] (10.194,-0.06) rectangle (11.544,-0.29);
    \draw[white, line width=1.5pt] (0.764,-0.03) -- (0.764,-0.31999999999999995);\draw[black, line width=0.7pt] (0.764,-0.03) -- (0.764,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (0.764,-0.35) {0.7\,s};
    \draw[white, line width=1.5pt] (2.431,-0.03) -- (2.431,-0.31999999999999995);\draw[black, line width=0.7pt] (2.431,-0.03) -- (2.431,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (2.431,-0.35) {5.1\,s};
    \draw[white, line width=1.5pt] (6.294,-0.03) -- (6.294,-0.31999999999999995);\draw[black, line width=0.7pt] (6.294,-0.03) -- (6.294,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (6.294,-0.35) {15.3\,s};
    \draw[white, line width=1.5pt] (10.159,-0.03) -- (10.159,-0.31999999999999995);\draw[black, line width=0.7pt] (10.159,-0.03) -- (10.159,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (10.159,-0.35) {25.5\,s};
    \rtime{11.78}{52.9}
    \rtime{14.72}{31.5}
    \rtime{17.66}{21.0}
    \foreach \x/\t in {0.5/Approach, 3.28/Press, 6.06/{Push\,/\,Pivot\,/\,Insert}}
      \node[font=\small\bfseries, text height=1.6ex, text depth=0.4ex] at (\x+1.36,2.21) {\scalebox{0.8}{\t}};
    \rhead{8.84}{Force2Act}{\rok}
    \rhead{11.78}{ACP}{\rno}
    \rhead{14.72}{ManiFlow}{\rno}
    \rhead{17.66}{ForceVLA}{\rno}
    \rzoom{8.84}{pushT_force2act_zoom.jpg}{0.6}{0.58}{1.02}{1.4}
    \rzoom{11.78}{pushT_acp_zoom.jpg}{0.6}{0.58}{1.68}{0.79}
    \rzoom{14.72}{pushT_maniflow_zoom.jpg}{0.6}{0.58}{1.41}{0.98}
    \rzoom{17.66}{pushT_forcevla_zoom.jpg}{0.6}{0.58}{0.90}{1.09}
  \end{scope}
  % Press-push box on the incline
  \begin{scope}[yshift=5.06cm]
    \node[rotate=90, font=\small\bfseries] at (0.22,0.95) {Press-push box};
    \rtile{0.5}{box_approach.jpg}
    \rtile{3.28}{box_press.jpg}
    \rtile{6.06}{box_push.jpg}
    \rtile{8.84}{box_force2act.jpg}
    \rtile{11.78}{box_acp.jpg}
    \rtile{14.72}{box_maniflow.jpg}
    \rtile{17.66}{box_forcevla.jpg}
    \fill[eFree, rounded corners=1pt] (0.516,-0.06) rectangle (1.996,-0.29);
    \fill[eTop, rounded corners=1pt] (2.028,-0.06) rectangle (3.242,-0.29);
    \fill[eIns] (3.274,-0.06) rectangle (3.342,-0.29);
    \fill[eTop, rounded corners=1pt] (3.375,-0.06) rectangle (4.068,-0.29);
    \fill[eIns] (4.100,-0.06) rectangle (4.171,-0.29);
    \fill[eTop, rounded corners=1pt] (4.203,-0.06) rectangle (4.792,-0.29);
    \fill[eIns, rounded corners=1pt] (4.824,-0.06) rectangle (4.991,-0.29);
    \fill[eTop, rounded corners=1pt] (5.023,-0.06) rectangle (5.924,-0.29);
    \fill[eIns] (5.957,-0.06) rectangle (6.025,-0.29);
    \fill[eTop, rounded corners=1pt] (6.057,-0.06) rectangle (6.865,-0.29);
    \fill[ePiv] (6.897,-0.06) rectangle (6.972,-0.29);
    \fill[eTop, rounded corners=1pt] (7.004,-0.06) rectangle (7.589,-0.29);
    \fill[eIns, rounded corners=1pt] (7.621,-0.06) rectangle (7.887,-0.29);
    \fill[eTop, rounded corners=1pt] (7.919,-0.06) rectangle (10.920,-0.29);
    \fill[ePiv, rounded corners=1pt] (10.952,-0.06) rectangle (11.544,-0.29);
    \draw[white, line width=1.5pt] (0.751,-0.03) -- (0.751,-0.31999999999999995);\draw[black, line width=0.7pt] (0.751,-0.03) -- (0.751,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (0.751,-0.35) {0.2\,s};
    \draw[white, line width=1.5pt] (2.008,-0.03) -- (2.008,-0.31999999999999995);\draw[black, line width=0.7pt] (2.008,-0.03) -- (2.008,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (2.008,-0.35) {1.2\,s};
    \draw[white, line width=1.5pt] (5.024,-0.03) -- (5.024,-0.31999999999999995);\draw[black, line width=0.7pt] (5.024,-0.03) -- (5.024,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (5.024,-0.35) {3.6\,s};
    \draw[white, line width=1.5pt] (8.669,-0.03) -- (8.669,-0.31999999999999995);\draw[black, line width=0.7pt] (8.669,-0.03) -- (8.669,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (8.669,-0.35) {6.5\,s};
    \rtime{11.78}{14.0}
    \rtime{14.72}{7.3}
    \rtime{17.66}{16.0}
    \rzoom{8.84}{box_force2act_zoom.jpg}{0.6}{0.58}{1.44}{1.03}
    \rzoom{11.78}{box_acp_zoom.jpg}{0.6}{0.58}{1.79}{0.83}
    \rzoom{14.72}{box_maniflow_zoom.jpg}{0.6}{0.58}{1.32}{0.83}
    \rzoom{17.66}{box_forcevla_zoom.jpg}{0.6}{0.58}{1.02}{1.03}
  \end{scope}
  % Block pivoting against the wall; the zoom sits on the right to leave the block visible
  \begin{scope}[yshift=2.53cm]
    \node[rotate=90, font=\small\bfseries] at (0.22,0.95) {Block pivoting};
    \rtile{0.5}{pivot_approach.jpg}
    \rtile{3.28}{pivot_press.jpg}
    \rtile{6.06}{pivot_pivot.jpg}
    \rtile{8.84}{pivot_force2act.jpg}
    \rtile{11.78}{pivot_acp.jpg}
    \rtile{14.72}{pivot_maniflow.jpg}
    \rtile{17.66}{pivot_forcevla.jpg}
    \fill[eFree, rounded corners=1pt] (0.516,-0.06) rectangle (1.589,-0.29);
    \fill[ePiv] (1.621,-0.06) rectangle (1.661,-0.29);
    \begin{scope}
      \clip[rounded corners=1pt] (1.662,-0.06) rectangle (1.884,-0.29);
      \fill[eSa] (1.662,-0.06) rectangle (1.884,-0.29);
    \end{scope}
    \fill[ePiv] (1.916,-0.06) rectangle (1.973,-0.29);
    \begin{scope}
      \clip[rounded corners=1pt] (2.005,-0.06) rectangle (2.100,-0.29);
      \fill[eSa] (2.005,-0.06) rectangle (2.100,-0.29);
    \end{scope}
    \fill[ePiv] (2.132,-0.06) rectangle (2.172,-0.29);
    \fill[eTop] (2.175,-0.06) rectangle (2.228,-0.29);
    \fill[ePiv, rounded corners=1pt] (2.261,-0.06) rectangle (2.916,-0.29);
    \begin{scope}
      \clip[rounded corners=1pt] (2.948,-0.06) rectangle (3.043,-0.29);
      \fill[eSa] (2.948,-0.06) rectangle (3.043,-0.29);
    \end{scope}
    \fill[ePiv, rounded corners=1pt] (3.075,-0.06) rectangle (3.181,-0.29);
    \begin{scope}
      \clip[rounded corners=1pt] (3.213,-0.06) rectangle (6.132,-0.29);
      \fill[eSc] (3.213,-0.06) rectangle (6.132,-0.29);
    \end{scope}
    \node[font=\fontsize{5.6}{6}\selectfont, text=black!85, fill=white, fill opacity=.85, text opacity=1, rounded corners=1pt, inner xsep=1.5pt, inner ysep=.5pt] at (4.673,-0.175) {Sliding 3};
    \begin{scope}
      \clip[rounded corners=1pt] (6.164,-0.06) rectangle (9.592,-0.29);
      \fill[eSb] (6.164,-0.06) rectangle (9.592,-0.29);
    \end{scope}
    \node[font=\fontsize{5.6}{6}\selectfont, text=black!85, fill=white, fill opacity=.85, text opacity=1, rounded corners=1pt, inner xsep=1.5pt, inner ysep=.5pt] at (7.877,-0.175) {Sliding 2};
    \begin{scope}
      \clip[rounded corners=1pt] (9.625,-0.06) rectangle (11.544,-0.29);
      \fill[eSc] (9.625,-0.06) rectangle (11.544,-0.29);
    \end{scope}
    \node[font=\fontsize{5.6}{6}\selectfont, text=black!85, fill=white, fill opacity=.85, text opacity=1, rounded corners=1pt, inner xsep=1.5pt, inner ysep=.5pt] at (10.584,-0.175) {Sliding 3};
    \draw[white, line width=1.5pt] (1.018,-0.03) -- (1.018,-0.31999999999999995);\draw[black, line width=0.7pt] (1.018,-0.03) -- (1.018,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (1.018,-0.35) {1.0\,s};
    \draw[white, line width=1.5pt] (3.608,-0.03) -- (3.608,-0.31999999999999995);\draw[black, line width=0.7pt] (3.608,-0.03) -- (3.608,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (3.608,-0.35) {6.0\,s};
    \draw[white, line width=1.5pt] (8.426,-0.03) -- (8.426,-0.31999999999999995);\draw[black, line width=0.7pt] (8.426,-0.03) -- (8.426,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (8.426,-0.35) {15.3\,s};
    \draw[white, line width=1.5pt] (11.378,-0.03) -- (11.378,-0.31999999999999995);\draw[black, line width=0.7pt] (11.378,-0.03) -- (11.378,-0.32999999999999996);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north east] at (11.438,-0.35) {21.0\,s};
    \rtime{11.78}{27.0}
    \rtime{14.72}{27.0}
    \rtime{17.66}{21.0}
    \rzoom{8.84}{pivot_force2act_zoom.jpg}{2.12}{0.58}{0.71}{1.19}
    \rzoom{11.78}{pivot_acp_zoom.jpg}{2.12}{0.58}{1.06}{1.06}
    \rzoom{14.72}{pivot_maniflow_zoom.jpg}{2.12}{0.58}{1.38}{0.82}
    \rzoom{17.66}{pivot_forcevla_zoom.jpg}{2.12}{0.58}{0.99}{1.14}
  \end{scope}
  % Plug insertion. Expert bar from the Force2Act plug log 20261113T041327Z-c4232a58, on its own
  % time axis; ticks mark the phase of each frame (approach, press, drop-in, inserted).
  \begin{scope}
    \node[rotate=90, font=\small\bfseries] at (0.22,0.95) {Plug insertion};
    \rtile{0.5}{plug_approach.jpg}
    \rtile{3.28}{plug_press.jpg}
    \rtile{6.06}{plug_insert.jpg}
    \rtile{8.84}{plug_force2act.jpg}
    \rtile{11.78}{plug_acp.jpg}
    \rtile{14.72}{plug_maniflow.jpg}
    \rtile{17.66}{plug_forcevla.jpg}
    \fill[eFree, rounded corners=1pt] (0.516,-0.06) rectangle (3.817,-0.29);
    \fill[eIns] (3.849,-0.06) rectangle (3.938,-0.29);
    \fill[ePiv, rounded corners=1pt] (3.970,-0.06) rectangle (4.190,-0.29);
    \begin{scope}
      \clip[rounded corners=1pt] (4.222,-0.06) rectangle (4.643,-0.29);
      \fill[eSa] (4.222,-0.06) rectangle (4.643,-0.29);
    \end{scope}
    \fill[ePiv, rounded corners=1pt] (4.675,-0.06) rectangle (4.828,-0.29);
    \fill[eTop, rounded corners=1pt] (4.860,-0.06) rectangle (4.964,-0.29);
    \fill[ePiv, rounded corners=1pt] (4.996,-0.06) rectangle (5.090,-0.29);
    \fill[eTop, rounded corners=1pt] (5.122,-0.06) rectangle (5.278,-0.29);
    \fill[eIns] (5.305,-0.06) rectangle (5.345,-0.29);
    \fill[eTop, rounded corners=1pt] (5.373,-0.06) rectangle (5.548,-0.29);
    \fill[eIns, rounded corners=1pt] (5.580,-0.06) rectangle (5.675,-0.29);
    \fill[eTop, rounded corners=1pt] (5.707,-0.06) rectangle (5.932,-0.29);
    \fill[ePiv, rounded corners=1pt] (5.964,-0.06) rectangle (6.253,-0.29);
    \fill[eTop, rounded corners=1pt] (6.285,-0.06) rectangle (6.442,-0.29);
    \fill[ePiv] (6.469,-0.06) rectangle (6.509,-0.29);
    \begin{scope}
      \clip[rounded corners=1pt] (6.536,-0.06) rectangle (6.772,-0.29);
      \fill[eSa] (6.536,-0.06) rectangle (6.772,-0.29);
    \end{scope}
    \fill[eIns] (6.804,-0.06) rectangle (6.893,-0.29);
    \fill[ePiv, rounded corners=1pt] (6.925,-0.06) rectangle (7.467,-0.29);
    \fill[eIns, rounded corners=1pt] (7.499,-0.06) rectangle (7.856,-0.29);
    \begin{scope}
      \clip[rounded corners=1pt] (7.888,-0.06) rectangle (10.148,-0.29);
      \fill[eSc] (7.888,-0.06) rectangle (10.148,-0.29);
    \end{scope}
    \node[font=\fontsize{5.6}{6}\selectfont, text=black!85, fill=white, fill opacity=.85, text opacity=1, rounded corners=1pt, inner xsep=1.5pt, inner ysep=.5pt] at (9.018,-0.175) {Sliding 3};
    \fill[eIns] (10.177,-0.06) rectangle (10.217,-0.29);
    \fill[eTop] (10.240,-0.06) rectangle (10.280,-0.29);
    \fill[eIns] (10.303,-0.06) rectangle (10.343,-0.29);
    \fill[eTop] (10.367,-0.06) rectangle (10.407,-0.29);
    \fill[eIns, rounded corners=1pt] (10.434,-0.06) rectangle (10.528,-0.29);
    \fill[eTop] (10.557,-0.06) rectangle (10.597,-0.29);
    \fill[eIns, rounded corners=1pt] (10.626,-0.06) rectangle (10.780,-0.29);
    \fill[ePiv] (10.806,-0.06) rectangle (10.846,-0.29);
    \fill[eIns] (10.869,-0.06) rectangle (10.909,-0.29);
    \fill[eTop, rounded corners=1pt] (10.938,-0.06) rectangle (11.157,-0.29);
    \fill[eIns, rounded corners=1pt] (11.189,-0.06) rectangle (11.293,-0.29);
    \begin{scope}
      \clip[rounded corners=1pt] (11.325,-0.06) rectangle (11.482,-0.29);
      \fill[eSb] (11.325,-0.06) rectangle (11.482,-0.29);
    \end{scope}
    \fill[eIns] (11.509,-0.06) rectangle (11.549,-0.29);
    \draw[white, line width=1.5pt] (1.276,-0.03) -- (1.276,-0.32);\draw[black, line width=0.7pt] (1.276,-0.03) -- (1.276,-0.33);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (1.276,-0.35) {1.0\,s};
    \draw[white, line width=1.5pt] (4.381,-0.03) -- (4.381,-0.32);\draw[black, line width=0.7pt] (4.381,-0.03) -- (4.381,-0.33);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (4.381,-0.35) {5.0\,s};
    \draw[white, line width=1.5pt] (7.718,-0.03) -- (7.718,-0.32);\draw[black, line width=0.7pt] (7.718,-0.03) -- (7.718,-0.33);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north] at (7.718,-0.35) {9.3\,s};
    \draw[white, line width=1.5pt] (11.366,-0.03) -- (11.366,-0.32);\draw[black, line width=0.7pt] (11.366,-0.03) -- (11.366,-0.33);
    \node[font=\footnotesize, text=black!75, inner sep=0, anchor=north east] at (11.426,-0.35) {14.0\,s};
    \rtime{11.78}{19.5}
    \rtime{14.72}{21.0}
    \rtime{17.66}{19.5}
    \rzoom{8.84}{plug_force2act_zoom.jpg}{0.6}{0.58}{1.60}{0.63}
    \rzoom{11.78}{plug_acp_zoom.jpg}{0.6}{0.58}{1.43}{0.68}
    \rzoom{14.72}{plug_maniflow_zoom.jpg}{0.6}{0.58}{1.64}{0.83}
    \rzoom{17.66}{plug_forcevla_zoom.jpg}{0.6}{0.58}{1.56}{0.69}
  \end{scope}
  \foreach \x in {11.67,14.61,17.55}
    \draw[black, densely dashed, line width=1pt] (\x,-0.58) -- (\x,10.05);
  % legend, centred under the frames
  \begin{scope}[xshift=2.04cm]
  \fill[eTop, rounded corners=1pt] (0.500,-0.88) rectangle ++(.34,-.19);
  \node[font=\footnotesize, anchor=west, inner sep=0, text height=1.5ex, text depth=.3ex] at (0.920,-0.975) {Sticking 1};
  \fill[ePiv, rounded corners=1pt] (2.640,-0.88) rectangle ++(.34,-.19);
  \node[font=\footnotesize, anchor=west, inner sep=0, text height=1.5ex, text depth=.3ex] at (3.060,-0.975) {Sticking 2};
  \fill[ePush, rounded corners=1pt] (4.780,-0.88) rectangle ++(.34,-.19);
  \node[font=\footnotesize, anchor=west, inner sep=0, text height=1.5ex, text depth=.3ex] at (5.200,-0.975) {Pushing};
  \fill[eIns, rounded corners=1pt] (6.640,-0.88) rectangle ++(.34,-.19);
  \node[font=\footnotesize, anchor=west, inner sep=0, text height=1.5ex, text depth=.3ex] at (7.060,-0.975) {Insertion};
  \begin{scope}
    \clip[rounded corners=1pt] (8.600,-0.88) rectangle ++(.34,-.19);
    \fill[eSa] (8.600,-0.88) rectangle ++(.34,-.19);
  \end{scope}
  \node[font=\footnotesize, anchor=west, inner sep=0, text height=1.5ex, text depth=.3ex] at (9.020,-0.975) {Sliding 1};
  \begin{scope}
    \clip[rounded corners=1pt] (10.640,-0.88) rectangle ++(.34,-.19);
    \fill[eSb] (10.640,-0.88) rectangle ++(.34,-.19);
  \end{scope}
  \node[font=\footnotesize, anchor=west, inner sep=0, text height=1.5ex, text depth=.3ex] at (11.060,-0.975) {Sliding 2};
  \begin{scope}
    \clip[rounded corners=1pt] (12.680,-0.88) rectangle ++(.34,-.19);
    \fill[eSc] (12.680,-0.88) rectangle ++(.34,-.19);
  \end{scope}
  \node[font=\footnotesize, anchor=west, inner sep=0, text height=1.5ex, text depth=.3ex] at (13.100,-0.975) {Sliding 3};
  \fill[eFree, rounded corners=1pt] (14.720,-0.88) rectangle ++(.34,-.19);
  \node[font=\footnotesize, anchor=west, inner sep=0, text height=1.5ex, text depth=.3ex] at (15.140,-0.975) {Free space};
  \end{scope}
\end{tikzpicture}}

